Vowel Signs Are Not Letters: A Pre-tokenization Ceiling on Multilingual Tokenizer Fertility

Byte-level BPE tokenizers that use the HuggingFace ByteLevel pre-tokenizer inherit GPT-2's word regex, where a word is defined as \p{L}+, one or more Unicode letters. In abugida scripts, vowels are written as combining marks; this pattern therefore splits each word at every vowel sign. Since BPE merges only within a pre-token, those splits persist through training regardless of vocabulary size or corpus composition. We formalise this effect as a training-free lower bound on fertility. Across 26 languages from a parallel corpus, every one of the 17 abugidas is affected, ranging from 1.47x (Tibetan) to 9.02x (Thai), whereas Latin, Cyrillic, Hangul, and Han show exactly 1.00x. For 5 languages, matched tokenizer pairs that differ only in this character class fall within 2.2% of the predicted floor, scoring 4.78 versus 1.58 tokens per word on Nepali. When the Nepali share of the training corpus is swept from 5% to 95%, the broken tokenizer barely shifts at all (1.7%) while the fixed one shifts 33.9%, which separates a structural ceiling from a data shortage without needing to inspect any code. We train three 268M models that differ only in their tokenizer; the fixed variant achieves 4.43% lower held-out Nepali bits per byte at equal compute, and it still leads when given the same bytes with 1.59x the compute. A census of 3,479 HuggingFace repositories finds the letters-only word class present in 63.3% of the most-downloaded text-generation models, accounting for 72.5% of their downloads. GPT-4o's o200k pattern already uses a mark-aware word class, making the repair itself prior art. We quantify its value, show how to recognise its absence from symptoms alone, map which scripts it reaches, measure how widely it is deployed, and release a 65,536-entry Nepali-English tokenizer with a harness that regenerates every number here from public data on a laptop.

==> fig_multipair.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.84\linewidth, height=6.4cm,
  xlabel={Pre-tokenization bound for that arm (tokens/word)},
  ylabel={Measured fertility (tokens/word)},
  xmin=0.89, xmax=9.21, ymin=0.89, ymax=8.08,
  grid=major, legend pos=north west, legend cell align=left]
\addplot[dashed, gray, domain=0.89:8.08, samples=2] {x};
\addlegendentry{$y=x$: the bound}
\addplot[only marks, mark=*] coordinates {(3.2993,3.3597) (4.6454,4.7295) (4.6726,4.7753) (6.7556,6.8482) (7.3404,7.4831)};
\addlegendentry{control \pL{}}
\addplot[only marks, mark=square*] coordinates {(1.1171,1.3216) (1.1519,1.4955) (1.1415,1.5786) (1.1943,1.7745) (1.2608,2.1116)};
\addlegendentry{treatment \pLM{}}
\node[anchor=north west, font=\scriptsize] at (axis cs:3.2993,3.3597) {\,Hindi};
\node[anchor=north west, font=\scriptsize] at (axis cs:4.6454,4.7295) {\,Bengali};
\node[anchor=north west, font=\scriptsize] at (axis cs:4.6726,4.7753) {\,Nepali};
\node[anchor=north west, font=\scriptsize] at (axis cs:6.7556,6.8482) {\,Tamil};
\node[anchor=north west, font=\scriptsize] at (axis cs:7.3404,7.4831) {\,Malayalam};
\end{axis}
\end{tikzpicture}


==> fig_sweep.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth, height=6.4cm,
  xlabel={Nepali share of the tokenizer training corpus},
  ylabel={Nepali fertility (tokens/word)},
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
  legend pos=north east, grid=major, ymin=0, ymax=7.02,
  legend cell align=left]
\addplot[mark=*, thick] coordinates {(0.05,4.8406) (0.20,4.7938) (0.35,4.7819) (0.50,4.7753) (0.65,4.7713) (0.80,4.7639) (0.95,4.7599)};
\addlegendentry{$\backslash$p\{L\}+ (control)}
\addplot[mark=square*, thick, dashed] coordinates {(0.05,1.9660) (0.20,1.7041) (0.35,1.6253) (0.50,1.5786) (0.65,1.5405) (0.80,1.5054) (0.95,1.4684)};
\addlegendentry{[$\backslash$p\{L\}$\backslash$p\{M\}]+ (treatment)}
\addplot[dotted, thick, domain=0:1, samples=2] {4.6726};
\addlegendentry{pre-tokenization bound (control)}
\end{axis}
\end{tikzpicture}

